The hole-hole superconducting pairing in t-J model induced by the long-range spin-wave exchange

Long-range $(r \sim p_F^{-1} \gg lattice \ spacing)$ spin-wave exchange produces a very strong pairing of the holes. The different symmetry solutions of BCS-type equation for the superconducting gap $\Delta$ are found. The most strong pairing corresponds to $d$-wave symmetry. The physical reasons for the strong pairing are: 1)large velocity of the spin-wave, 2) a ``collapse'' effect in the attractive potential (-1/r^2) describing the interaction between two holes induced by spin-wave exchange. 3)strongly asymmetric hole dispersion. At concentration of the holes $\delta \sim 0.01-0.3$ we get $\Delta \sim T_c \sim \epsilon_F$. At very low concentration of the holes the many-body wave function of the ground state decays into the product of two-hole bound states.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%  Figures1,3.ps IIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIII


%!PS-Adobe-2.0
%%Creator: dvips 5.495 Copyright 1986, 1992 Radical Eye Software
%%Title: fig13pair.dvi
%%CreationDate: Fri Mar 11 11:25:14 1994
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 596 842
%%EndComments
%DVIPSCommandLine: dvips fig13pair
%DVIPSSource:  TeX output 1994.03.11:1124
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if pop /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255
{IE S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76
div /hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N
/ruley 0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{
pop product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4
getinterval(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{
gsave transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N
/tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}
B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B
/w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{
p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save
N}B /eos{SS restore}B end
%%EndProcSet
TeXDict begin 39158280 55380996 1000 300 300
(/usr/users/theo/kuchiev/FIG/fig13pair.dvi) @start /Fa 2 75
df<000000040000000C00000018000000300000003000000060000000C0000000C00000018000
000300000003000000060000000C0000000C00000018000000300000003000000060000000C000
0000C00000018000000300000003000000060000000C0000000C00000018000000300000003000
000060000000C0000000C00000018000000300000003000000060000000C0000000C0000001800
0000300000003000000060000000C0000000400000001E2C81AA1C>10 D<40000000C000000060
0000003000000030000000180000000C0000000C00000006000000030000000300000001800000
00C0000000C0000000600000003000000030000000180000000C0000000C000000060000000300
0000030000000180000000C0000000C0000000600000003000000030000000180000000C000000
0C0000000600000003000000030000000180000000C0000000C000000060000000300000003000
0000180000000C000000041E2C81AA1C>74 D E /Fb 2 36 df<00400000C00001E00001E00003
F00006D8001CCE0038C700F0C3C0C0C0C000C00000C00000C00000C00000C00000C00000C00000
C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000
C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000
C00000C000122D7DA219>34 D<00C00000C00000C00000C00000C00000C00000C00000C00000C0
0000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C0
0000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C00000C0
00C0C0C0F0C3C038C7001CCE0006D80003F00001E00001E00000C000004000122D7DA219>I
E /Fc 8 118 df<008003800F80F3800380038003800380038003800380038003800380038003
8003800380038003800380038003800380038003800380038003800380038007C0FFFE0F217CA0
18>49 D<03F8000C1E001007002007804007C07807C07803C07807C03807C00007800007800007
00000F00000E0000380003F000001C00000F000007800007800003C00003C00003E02003E07003
E0F803E0F803E0F003C04003C0400780200780100F000C1C0003F00013227EA018>51
D<FFFFFFC00F8007C0078001C0078000C007800040078000400780006007800020078000200780
002007802020078020000780200007802000078060000780E00007FFE0000780E0000780600007
802000078020000780200007802000078000000780000007800000078000000780000007800000
0780000007800000078000000FC00000FFFE00001B227EA120>70 D<01FC000707000C03801C01
C03801C07801E07000E0F000E0FFFFE0F00000F00000F00000F00000F000007000007800203800
201C00400E008007030000FC0013157F9416>101 D<00007001F198071E180E0E181C07001C07
003C07803C07803C07803C07801C07001C07000E0E000F1C0019F0001000001000001800001800
001FFE000FFFC00FFFE03800F0600030400018C00018C00018C000186000306000303800E00E03
8003FE0015217F9518>103 D<1C001E003E001E001C0000000000000000000000000000000000
0E00FE001E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E000E
00FFC00A227FA10E>105 D<0E3CFE461E8F0F0F0F060F000E000E000E000E000E000E000E000E
000E000E000E000E000E000F00FFF010157F9413>114 D<0E0070FE07F01E00F00E00700E0070
0E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00700E00F00E00F0
06017003827800FC7F18157F941B>117 D E /Fd 4 53 df<03000700FF000700070007000700
07000700070007000700070007000700070007000700070007007FF00C157E9412>49
D<0F8030E040708030C038E0384038003800700070006000C00180030006000C08080810183FF0
7FF0FFF00D157E9412>I<0FE030306018701C701C001C00180038006007E000300018000C000E
000EE00EE00EC00C401830300FE00F157F9412>I<00300030007000F001F00170027004700870
1870107020704070C070FFFE0070007000700070007003FE0F157F9412>I
E /Fe 2 122 df<0F1F0011A18020C38020C300418000018000018000018000030000030200C3
0200E70400C5080078F000110E7F8D14>120 D<1C02260646064606860C0C0C0C0C0C0C181818
18181818380C7007B000300060706070C021801E000F147F8D11>I E /Ff
3 113 df<07FFFF1FFFFF3FFFFF30410040410080410080C30000820000820001820001820001
06000306000307000707000607000E07000E07001C03801C038018030018157E941C>25
D<00F0000FE00000E00000E00000E00001C00001C00001C00001C0000380000380000380000380
000700000700F00703080704380E08780E10780E20300E40001C80001F00001FC0001C70003838
00383800381C00381C10703820703820703820701840E00C8060070015237DA219>107
D<03C0F004631C04740E08780E08700708700708700F00E00F00E00F00E00F00E00F01C01E01C0
1E01C01E01C03C03803803803803C07003C0E0072180071E000700000700000E00000E00000E00
000E00001C00001C00001C0000FFC000181F819418>112 D E /Fg 6 83
df<00000000001800000000003C00000000007C0000000000F80000000001F00000000003E000
00000007C0000000000F80000000001F00000000003E00000000007C0000000000F80000000001
F00000000003E00000000007C0000000000F80000000001F00000000003E00000000007C000000
0000F80000000001F00000000003E00000000007C0000000000F80000000001F00000000003E00
000000007C0000000000F80000000001F00000000003E00000000007C0000000000F8000000000
1F00000000003E00000000007C0000000000F80000000001F00000000003E00000000007C00000
00000F80000000001F00000000003E00000000007C0000000000F80000000000F0000000000060
00000000002E2E82AB2A>0 D<001000001800003C00003E00003F00007F80007FC000FFE000FF
F000FFF801FFFC01FFFE03FFFF03FFFC07FFE007FF800FFC000FF0001FC0001F00003C00003000
00400000800000181880972A>9 D<800000E00000F80000FF0000FFC000FFF800FFFF00FFFFE0
FFFFFEFFFFFEFFFFE0FFFF00FFF800FFC000FF0000F80000E0000080000017126F882A>45
D<00C00000C00000C00000C00001E00001E00001E00003F00003F00003F00007F80007F80007F8
000FFC000FFC001FFE001FFE001FFE003FFF003FFF007FFF807FFF80FFFFC0121789A72A>54
D<600000000000F00000000000F800000000007C00000000003E00000000001F00000000000F80
0000000007C00000000003E00000000001F00000000000F800000000007C00000000003E000000
00001F00000000000F800000000007C00000000003E00000000001F00000000000F80000000000
7C00000000003E00000000001F00000000000F800000000007C00000000003E00000000001F000
00000000F800000000007C00000000003E00000000001F00000000000F800000000007C0000000
0003E00000000001F00000000000F800000000007C00000000003E00000000001F00000000000F
800000000007C00000000003E00000000001F00000000000F800000000007C00000000003C0000
000000182E2E82AB2A>64 D<000800001800003C00007C0000FC0001FE0003FE0007FF000FFF00
1FFF003FFF807FFF80FFFFC03FFFC007FFE001FFE0003FF0000FF00003F80000F800003C00000C
00000200000118186E972A>82 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin
%%PaperSize: A4

%%EndSetup
%%Page: 1 1
1 0 bop 818 411 582 4 v 1358 409 a Fg(-)p 1107 700 4 582 v
1109 160 a(6)p 901 619 416 4 v 901 204 V 900 617 4 416 v 1315
617 V 901 409 a(\000)943 368 y(\000)984 326 y(\000)1026 285
y(\000)1067 243 y(\000)901 451 y(@)943 492 y(@)984 534 y(@)1026
576 y(@)1067 617 y(@)1109 243 y(@)1150 285 y(@)1192 326 y(@)1233
368 y(@)1275 409 y(@)-42 b(R)1109 617 y(\000)1150 576 y(\000)1192
534 y(\000)1233 492 y(\000)1275 451 y(\000)1275 243 y(\000)1233
285 y(\000)1192 326 y(\000)1150 368 y(\000)1109 409 y(\000)g(\011)1053
192 y Ff(\031)1335 441 y(\031)1086 88 y(k)1111 95 y Fe(y)1409
423 y Ff(k)1434 430 y Fe(x)1149 395 y Ff(p)1173 402 y Fd(1)1274
353 y Ff(p)1298 360 y Fd(2)1020 754 y Fc(Figure)16 b(1)p 621
1495 457 4 v 1036 1493 a Fg(-)p 621 1287 V 1036 1285 a(-)637
1472 y Ff(p)661 1479 y Fd(2)687 1472 y Fb(#)203 b Ff(p)939
1479 y Fd(3)965 1472 y Fb(")637 1265 y Ff(p)661 1272 y Fd(1)687
1265 y Fb(")g Ff(p)939 1272 y Fd(4)965 1265 y Fb(#)766 1327
y Fa(J)767 1329 y(J)799 1381 y(J)800 1383 y(J)832 1435 y(J)834
1437 y(J)866 1489 y(J)867 1491 y(J)p 1160 1495 V 1575 1493
a Fg(-)p 1160 1287 V 1575 1285 a(-)1177 1472 y Ff(p)1201 1479
y Fd(2)1227 1472 y Fb(#)g Ff(p)1479 1479 y Fd(3)1505 1472 y
Fb(")1177 1265 y Ff(p)1201 1272 y Fd(1)1227 1265 y Fb(")g Ff(p)1479
1272 y Fd(4)1505 1265 y Fb(#)1306 1493 y Fa(\012)1307 1491
y(\012)1339 1439 y(\012)1340 1437 y(\012)1372 1381 y(\012)1373
1379 y(\012)1405 1327 y(\012)1407 1325 y(\012)1030 1630 y Fc(Figure)15
b(3)1079 2953 y(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF






%  Figure2.ps IIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIII

%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 2470 50 translate 90 rotate
gsave
CS [6 12] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
927 729 M 2490 729 L
927 729 M 927 765 L
990 729 M 990 747 L
1052 729 M 1052 747 L
1115 729 M 1115 747 L
1177 729 M 1177 747 L
1240 729 M 1240 765 L
1302 729 M 1302 747 L
1365 729 M 1365 747 L
1427 729 M 1427 747 L
1490 729 M 1490 747 L
1552 729 M 1552 765 L
1615 729 M 1615 747 L
1677 729 M 1677 747 L
1740 729 M 1740 747 L
1802 729 M 1802 747 L
1865 729 M 1865 765 L
1927 729 M 1927 747 L
1990 729 M 1990 747 L
2052 729 M 2052 747 L
2115 729 M 2115 747 L
2177 729 M 2177 765 L
2240 729 M 2240 747 L
2302 729 M 2302 747 L
2365 729 M 2365 747 L
2427 729 M 2427 747 L
2490 729 M 2490 765 L
912 674 M 912 652 F (0) T
1224 674 M 1224 652 F (1) T
1537 674 M 1537 652 F (2) T
1849 674 M 1849 652 F (3) T
2162 674 M 2162 652 F (4) T
2474 674 M 2474 652 F (5) T
927 2188 M 2490 2188 L
927 2188 M 927 2151 L
990 2188 M 990 2169 L
1052 2188 M 1052 2169 L
1115 2188 M 1115 2169 L
1177 2188 M 1177 2169 L
1240 2188 M 1240 2151 L
1302 2188 M 1302 2169 L
1365 2188 M 1365 2169 L
1427 2188 M 1427 2169 L
1490 2188 M 1490 2169 L
1552 2188 M 1552 2151 L
1615 2188 M 1615 2169 L
1677 2188 M 1677 2169 L
1740 2188 M 1740 2169 L
1802 2188 M 1802 2169 L
1865 2188 M 1865 2151 L
1927 2188 M 1927 2169 L
1990 2188 M 1990 2169 L
2052 2188 M 2052 2169 L
2115 2188 M 2115 2169 L
2177 2188 M 2177 2151 L
2240 2188 M 2240 2169 L
2302 2188 M 2302 2169 L
2365 2188 M 2365 2169 L
2427 2188 M 2427 2169 L
2490 2188 M 2490 2151 L
927 729 M 927 2188 L
927 729 M 973 729 L
927 810 M 950 810 L
927 891 M 950 891 L
927 972 M 950 972 L
927 1053 M 950 1053 L
927 1134 M 973 1134 L
927 1215 M 950 1215 L
927 1296 M 950 1296 L
927 1377 M 950 1377 L
927 1458 M 950 1458 L
927 1539 M 973 1539 L
927 1620 M 950 1620 L
927 1701 M 950 1701 L
927 1782 M 950 1782 L
927 1864 M 950 1864 L
927 1945 M 973 1945 L
927 2026 M 950 2026 L
927 2107 M 950 2107 L
927 2188 M 950 2188 L
862 729 M 862 707 F (0) T
862 1134 M 862 1112 F (1) T
862 1539 M 862 1517 F (2) T
862 1944 M 862 1922 F (3) T
2490 729 M 2490 2188 L
2490 729 M 2444 729 L
2490 810 M 2467 810 L
2490 891 M 2467 891 L
2490 972 M 2467 972 L
2490 1053 M 2467 1053 L
2490 1134 M 2444 1134 L
2490 1215 M 2467 1215 L
2490 1296 M 2467 1296 L
2490 1377 M 2467 1377 L
2490 1458 M 2467 1458 L
2490 1539 M 2444 1539 L
2490 1620 M 2467 1620 L
2490 1701 M 2467 1701 L
2490 1782 M 2467 1782 L
2490 1864 M 2467 1864 L
2490 1945 M 2444 1945 L
2490 2026 M 2467 2026 L
2490 2107 M 2467 2107 L
2490 2188 M 2467 2188 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
927 729 M 933 755 L
940 780 L
946 806 L
952 831 L
958 855 L
965 879 L
971 902 L
977 924 L
983 944 L
990 964 L
996 982 L
1002 999 L
1008 1014 L
1015 1028 L
1021 1041 L
1027 1053 L
1034 1065 L
1040 1075 L
1046 1084 L
1052 1093 L
1058 1101 L
1065 1109 L
1071 1116 L
1077 1123 L
1084 1130 L
1090 1136 L
1096 1143 L
1102 1149 L
1108 1155 L
1115 1160 L
1121 1166 L
1127 1171 L
1133 1177 L
1140 1182 L
1146 1187 L
1152 1191 L
1159 1196 L
1165 1201 L
1171 1205 L
1177 1209 L
1183 1214 L
1190 1218 L
1196 1222 L
1202 1226 L
1208 1229 L
1215 1233 L
1221 1237 L
1227 1240 L
1233 1244 L
1240 1248 L
1246 1251 L
1252 1254 L
1258 1258 L
1265 1261 L
1271 1264 L
1277 1267 L
1283 1271 L
1290 1274 L
1296 1277 L
1302 1280 L
1309 1283 L
1315 1286 L
1321 1289 L
1327 1291 L
1333 1294 L
1340 1297 L
1346 1300 L
1352 1302 L
1358 1305 L
1365 1308 L
1371 1310 L
1377 1313 L
1383 1315 L
1390 1318 L
1396 1320 L
1402 1323 L
1408 1325 L
1415 1328 L
1421 1330 L
1427 1332 L
1434 1334 L
1440 1337 L
1446 1339 L
1452 1341 L
1458 1343 L
1465 1345 L
1471 1347 L
1477 1350 L
1483 1352 L
1490 1354 L
1496 1356 L
1502 1358 L
1509 1360 L
1515 1362 L
1521 1364 L
1527 1366 L
1533 1367 L
1540 1369 L
1546 1371 L
1552 1373 L
1558 1375 L
1565 1377 L
1571 1379 L
1577 1381 L
1583 1382 L
1590 1384 L
1596 1386 L
1602 1388 L
1609 1389 L
1615 1391 L
1621 1393 L
1627 1395 L
1633 1396 L
1640 1398 L
1646 1400 L
1652 1401 L
1658 1403 L
1665 1405 L
1671 1406 L
1677 1408 L
1683 1410 L
1690 1411 L
1696 1413 L
1702 1414 L
1709 1416 L
1715 1418 L
1721 1419 L
1727 1421 L
1733 1422 L
1740 1424 L
1746 1425 L
1752 1427 L
1758 1428 L
1765 1430 L
1771 1431 L
1777 1433 L
1784 1434 L
1790 1436 L
1796 1437 L
1802 1438 L
1808 1440 L
1815 1441 L
1821 1443 L
1827 1444 L
1833 1445 L
1840 1447 L
1846 1448 L
1852 1449 L
1859 1451 L
1865 1452 L
1871 1453 L
1877 1455 L
1883 1456 L
1890 1457 L
1896 1459 L
1902 1460 L
1908 1461 L
1915 1463 L
1921 1464 L
1927 1465 L
1934 1466 L
1940 1468 L
1946 1469 L
1952 1470 L
1958 1471 L
1965 1473 L
1971 1474 L
1977 1475 L
1983 1476 L
1990 1477 L
1996 1479 L
2002 1480 L
2009 1481 L
2015 1482 L
2021 1483 L
2027 1485 L
2033 1486 L
2040 1487 L
2046 1488 L
2052 1489 L
2058 1490 L
2065 1491 L
2071 1493 L
2077 1494 L
2083 1495 L
2090 1496 L
2096 1497 L
2102 1498 L
2108 1499 L
2115 1500 L
2121 1501 L
2127 1502 L
2133 1504 L
2140 1505 L
2146 1506 L
2152 1507 L
2158 1508 L
2165 1509 L
2171 1510 L
2177 1511 L
2183 1512 L
2190 1513 L
2196 1514 L
2202 1515 L
2208 1516 L
2215 1517 L
CS M
2221 1518 L
2227 1519 L
2233 1520 L
2240 1521 L
2246 1522 L
2252 1523 L
2258 1524 L
2265 1525 L
2271 1526 L
2277 1527 L
2283 1528 L
2290 1529 L
2296 1530 L
2302 1531 L
2309 1532 L
2315 1533 L
2321 1534 L
2327 1535 L
2334 1536 L
2340 1537 L
2346 1538 L
2352 1539 L
2358 1540 L
2365 1541 L
2371 1542 L
2377 1543 L
2383 1544 L
2390 1544 L
2396 1545 L
2402 1546 L
2408 1547 L
2415 1548 L
2421 1549 L
2427 1550 L
2433 1551 L
2440 1552 L
2446 1553 L
2452 1554 L
2459 1555 L
2465 1556 L
2471 1557 L
2477 1558 L
2484 1559 L
2490 1560 L
CS [6 12] 0 setdash M
927 2145 M 933 2120 L
940 2095 L
946 2070 L
952 2045 L
958 2021 L
965 1996 L
971 1973 L
977 1949 L
983 1926 L
990 1904 L
996 1882 L
1002 1861 L
1008 1841 L
1015 1821 L
1021 1801 L
1027 1782 L
1034 1764 L
1040 1747 L
1046 1729 L
1052 1713 L
1058 1697 L
1065 1681 L
1071 1666 L
1077 1652 L
1084 1637 L
1090 1624 L
1096 1611 L
1102 1598 L
1108 1585 L
1115 1574 L
1121 1562 L
1127 1551 L
1133 1540 L
1140 1530 L
1146 1520 L
1152 1510 L
1159 1501 L
1165 1492 L
1171 1483 L
1177 1475 L
1183 1467 L
1190 1459 L
1196 1451 L
1202 1444 L
1208 1437 L
1215 1430 L
1221 1423 L
1227 1416 L
1233 1410 L
1240 1404 L
1246 1398 L
1252 1392 L
1258 1386 L
1265 1381 L
1271 1375 L
1277 1370 L
1283 1365 L
1290 1360 L
1296 1355 L
1302 1350 L
1309 1346 L
1315 1341 L
1321 1337 L
1327 1332 L
1333 1328 L
1340 1324 L
1346 1320 L
1352 1316 L
1358 1313 L
1365 1309 L
1371 1305 L
1377 1302 L
1383 1299 L
1390 1295 L
1396 1292 L
1402 1289 L
1408 1286 L
1415 1283 L
1421 1280 L
1427 1277 L
1434 1275 L
1440 1272 L
1446 1270 L
1452 1267 L
1458 1264 L
1465 1262 L
1471 1260 L
1477 1257 L
1483 1255 L
1490 1253 L
1496 1251 L
1502 1248 L
1509 1246 L
1515 1244 L
1521 1242 L
1527 1240 L
1533 1238 L
1540 1236 L
1546 1234 L
1552 1232 L
1558 1230 L
1565 1228 L
1571 1226 L
1577 1224 L
1583 1222 L
1590 1221 L
1596 1219 L
1602 1217 L
1609 1215 L
1615 1213 L
1621 1211 L
1627 1209 L
1633 1208 L
1640 1206 L
1646 1204 L
1652 1202 L
1658 1200 L
1665 1199 L
1671 1197 L
1677 1195 L
1683 1193 L
1690 1192 L
1696 1190 L
1702 1188 L
1709 1187 L
1715 1185 L
1721 1183 L
1727 1182 L
1733 1180 L
1740 1178 L
1746 1177 L
1752 1175 L
1758 1174 L
1765 1172 L
1771 1171 L
1777 1169 L
1784 1168 L
1790 1166 L
1796 1165 L
1802 1163 L
1808 1162 L
1815 1160 L
1821 1159 L
1827 1157 L
1833 1156 L
1840 1154 L
1846 1153 L
1852 1152 L
1859 1150 L
1865 1149 L
1871 1148 L
1877 1146 L
1883 1145 L
1890 1144 L
1896 1143 L
1902 1141 L
1908 1140 L
1915 1139 L
1921 1138 L
1927 1136 L
1934 1135 L
1940 1134 L
1946 1133 L
1952 1132 L
1958 1130 L
1965 1129 L
1971 1128 L
1977 1127 L
1983 1126 L
1990 1125 L
1996 1124 L
2002 1123 L
2009 1122 L
2015 1121 L
2021 1120 L
2027 1119 L
2033 1118 L
2040 1116 L
2046 1115 L
2052 1115 L
2058 1114 L
2065 1113 L
2071 1112 L
2077 1111 L
2083 1110 L
2090 1109 L
2096 1108 L
2102 1107 L
2108 1106 L
2115 1105 L
2121 1104 L
2127 1103 L
2133 1102 L
2140 1101 L
2146 1101 L
2152 1100 L
2158 1099 L
2165 1098 L
2171 1097 L
2177 1096 L
2183 1096 L
2190 1095 L
2196 1094 L
2202 1093 L
2208 1092 L
2215 1092 L
2221 1091 L
2227 1090 L
2233 1089 L
2240 1088 L
2246 1088 L
2252 1087 L
2258 1086 L
2265 1085 L
2271 1085 L
2277 1084 L
2283 1083 L
2290 1082 L
2296 1082 L
2302 1081 L
2309 1080 L
2315 1080 L
2321 1079 L
2327 1078 L
2334 1077 L
2340 1077 L
2346 1076 L
2352 1075 L
2358 1075 L
2365 1074 L
2371 1073 L
2377 1072 L
2383 1072 L
2390 1071 L
2396 1070 L
2402 1070 L
2408 1069 L
2415 1068 L
2421 1068 L
2427 1067 L
2433 1066 L
2440 1066 L
2446 1065 L
2452 1064 L
2459 1064 L
2465 1063 L
2471 1062 L
2477 1062 L
2484 1061 L
2490 1060 L
CS [] 0 setdash M
1693 592 M 1693 570 F (t) T
CS [6 12] 0 setdash M
1084 1641 M CS [] 0 setdash M
1148 1678 M 1148 1613 L
1151 1678 M 1151 1613 L
1170 1659 M 1170 1634 L
1139 1678 M 1189 1678 L
1189 1659 L
1185 1678 L
CS M
1151 1647 M 1170 1647 L
1139 1613 M 1161 1613 L
CS [6 12] 0 setdash M
1084 1276 M CS [] 0 setdash M
1164 1310 M 1161 1307 L
1164 1304 L
1167 1307 L
1167 1310 L
1164 1313 L
1158 1313 L
1151 1310 L
1148 1304 L
1148 1248 L
1158 1313 M 1155 1310 L
1151 1304 L
1151 1248 L
1139 1291 M 1164 1291 L
1139 1248 M 1161 1248 L
CS [6 12] 0 setdash M
CS [] 0 setdash M
1544 355 M 1544 300 L
1546 355 M 1546 300 L
1562 339 M 1562 318 L
1536 355 M 1577 355 L
1577 339 L
1575 355 L
1546 329 M 1562 329 L
1536 300 M 1554 300 L
1595 355 M 1593 352 L
1595 349 L
1598 352 L
1595 355 L
1595 336 M 1595 300 L
1598 336 M 1598 300 L
1588 336 M 1598 336 L
1588 300 M 1606 300 L
1631 336 M 1626 334 L
1624 331 L
1621 326 L
1621 321 L
1624 316 L
1626 313 L
1631 311 L
1637 311 L
1642 313 L
1644 316 L
1647 321 L
1647 326 L
1644 331 L
1642 334 L
1637 336 L
1631 336 L
1626 334 M 1624 329 L
1624 318 L
1626 313 L
1642 313 M 1644 318 L
1644 329 L
1642 334 L
1644 331 M 1647 334 L
1652 336 L
1652 334 L
1647 334 L
1624 316 M 1621 313 L
1618 308 L
1618 306 L
1621 300 L
1629 298 L
1642 298 L
1649 295 L
1652 293 L
1618 306 M 1621 303 L
1629 300 L
1642 300 L
1649 298 L
1652 293 L
1652 290 L
1649 285 L
1642 282 L
1626 282 L
1618 285 L
1616 290 L
1616 293 L
1618 298 L
1626 300 L
1673 336 M 1673 308 L
1675 303 L
1683 300 L
1688 300 L
1696 303 L
1701 308 L
1675 336 M 1675 308 L
1678 303 L
1683 300 L
1701 336 M 1701 300 L
1703 336 M 1703 300 L
1665 336 M 1675 336 L
1693 336 M 1703 336 L
1701 300 M 1711 300 L
1729 336 M 1729 300 L
1732 336 M 1732 300 L
1732 321 M 1734 329 L
1739 334 L
1745 336 L
1752 336 L
1755 334 L
1755 331 L
1752 329 L
1750 331 L
1752 334 L
1721 336 M 1732 336 L
1721 300 M 1739 300 L
1770 321 M 1801 321 L
1801 326 L
1799 331 L
1796 334 L
1791 336 L
1783 336 L
1776 334 L
1770 329 L
1768 321 L
1768 316 L
1770 308 L
1776 303 L
1783 300 L
1788 300 L
1796 303 L
1801 308 L
1799 321 M 1799 329 L
1796 334 L
1783 336 M 1778 334 L
1773 329 L
1770 321 L
1770 316 L
1773 308 L
1778 303 L
1783 300 L
1860 344 M 1863 342 L
1860 339 L
1858 342 L
1858 344 L
1860 349 L
1863 352 L
1871 355 L
1881 355 L
1889 352 L
1891 349 L
1894 344 L
1894 339 L
1891 334 L
1884 329 L
1871 324 L
1866 321 L
1860 316 L
1858 308 L
1858 300 L
1881 355 M 1886 352 L
1889 349 L
1891 344 L
1891 339 L
1889 334 L
1881 329 L
1871 324 L
1858 306 M 1860 308 L
1866 308 L
1879 303 L
1886 303 L
1891 306 L
1894 308 L
1866 308 M 1879 300 L
1889 300 L
1891 303 L
1894 308 L
1894 313 L
CS [6 12] 0 setdash M
stroke
grestore
showpage






%  Figure4.ps IIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIII


%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 2470 50 translate 90 rotate
gsave
CS [80 24] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS [] 0 setdash M
927 729 M 2441 729 L
927 729 M 927 747 L
1016 729 M 1016 747 L
1105 729 M 1105 765 L
1194 729 M 1194 747 L
1283 729 M 1283 747 L
1372 729 M 1372 747 L
1462 729 M 1462 747 L
1551 729 M 1551 765 L
1640 729 M 1640 747 L
1729 729 M 1729 747 L
1818 729 M 1818 747 L
1907 729 M 1907 747 L
1996 729 M 1996 765 L
2085 729 M 2085 747 L
2174 729 M 2174 747 L
2263 729 M 2263 747 L
2352 729 M 2352 747 L
2441 729 M 2441 765 L
1059 674 M 1059 652 F (0.5) T
1535 674 M 1535 652 F (1) T
1949 674 M 1949 652 F (1.5) T
2425 674 M 2425 652 F (2) T
927 2188 M 2441 2188 L
927 2188 M 927 2169 L
1016 2188 M 1016 2169 L
1105 2188 M 1105 2151 L
1194 2188 M 1194 2169 L
1283 2188 M 1283 2169 L
1372 2188 M 1372 2169 L
1462 2188 M 1462 2169 L
1551 2188 M 1551 2151 L
1640 2188 M 1640 2169 L
1729 2188 M 1729 2169 L
1818 2188 M 1818 2169 L
1907 2188 M 1907 2169 L
1996 2188 M 1996 2151 L
2085 2188 M 2085 2169 L
2174 2188 M 2174 2169 L
2263 2188 M 2263 2169 L
2352 2188 M 2352 2169 L
2441 2188 M 2441 2151 L
927 729 M 927 2188 L
927 729 M 973 729 L
927 790 M 950 790 L
927 850 M 950 850 L
927 911 M 950 911 L
927 972 M 973 972 L
927 1033 M 950 1033 L
927 1094 M 950 1094 L
927 1154 M 950 1154 L
927 1215 M 973 1215 L
927 1276 M 950 1276 L
927 1337 M 950 1337 L
927 1398 M 950 1398 L
927 1458 M 973 1458 L
927 1519 M 950 1519 L
927 1580 M 950 1580 L
927 1641 M 950 1641 L
927 1701 M 973 1701 L
927 1762 M 950 1762 L
927 1823 M 950 1823 L
927 1884 M 950 1884 L
927 1945 M 973 1945 L
927 2005 M 950 2005 L
927 2066 M 950 2066 L
927 2127 M 950 2127 L
927 2188 M 973 2188 L
862 729 M 862 707 F (0) T
862 972 M 862 950 F (2) T
862 1215 M 862 1193 F (4) T
862 1458 M 862 1436 F (6) T
862 1701 M 862 1679 F (8) T
831 1944 M 831 1922 F (10) T
831 2188 M 831 2166 F (12) T
2441 729 M 2441 2188 L
2441 729 M 2395 729 L
2441 790 M 2418 790 L
2441 850 M 2418 850 L
2441 911 M 2418 911 L
2441 972 M 2395 972 L
2441 1033 M 2418 1033 L
2441 1094 M 2418 1094 L
2441 1154 M 2418 1154 L
2441 1215 M 2395 1215 L
2441 1276 M 2418 1276 L
2441 1337 M 2418 1337 L
2441 1398 M 2418 1398 L
2441 1458 M 2395 1458 L
2441 1519 M 2418 1519 L
2441 1580 M 2418 1580 L
2441 1641 M 2418 1641 L
2441 1701 M 2395 1701 L
2441 1762 M 2418 1762 L
2441 1823 M 2418 1823 L
2441 1884 M 2418 1884 L
2441 1945 M 2395 1945 L
2441 2005 M 2418 2005 L
2441 2066 M 2418 2066 L
2441 2127 M 2418 2127 L
2441 2188 M 2395 2188 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
927 1045 M 936 1046 L
945 1048 L
954 1050 L
963 1051 L
972 1053 L
981 1054 L
990 1056 L
998 1058 L
1007 1059 L
1016 1061 L
1025 1062 L
1034 1064 L
1043 1066 L
1052 1067 L
1061 1069 L
1070 1071 L
1079 1072 L
1088 1074 L
1096 1076 L
1105 1078 L
1114 1080 L
1123 1082 L
1132 1084 L
1141 1086 L
1150 1088 L
1159 1090 L
1168 1092 L
1176 1095 L
1185 1097 L
1194 1099 L
1203 1102 L
1212 1104 L
1221 1106 L
1230 1109 L
1239 1111 L
1248 1113 L
1257 1115 L
1266 1118 L
1274 1120 L
1283 1122 L
1292 1124 L
1301 1127 L
1310 1129 L
1319 1131 L
1328 1133 L
1337 1136 L
1346 1138 L
1355 1141 L
1364 1143 L
1372 1146 L
1381 1149 L
1390 1151 L
1399 1154 L
1408 1157 L
1417 1160 L
1426 1164 L
1435 1167 L
1444 1170 L
1453 1173 L
1461 1177 L
1470 1180 L
1479 1184 L
1488 1188 L
1497 1191 L
1506 1195 L
1515 1199 L
1524 1202 L
1533 1206 L
1542 1210 L
1551 1214 L
1559 1218 L
1568 1222 L
1577 1226 L
1586 1229 L
1595 1233 L
1604 1237 L
1613 1241 L
1622 1245 L
1631 1249 L
1640 1253 L
1648 1257 L
1657 1261 L
1666 1265 L
1675 1269 L
1684 1273 L
1693 1277 L
1702 1281 L
1711 1285 L
1720 1289 L
1729 1294 L
1738 1298 L
1746 1302 L
1755 1306 L
1764 1310 L
1773 1315 L
1782 1319 L
1791 1323 L
1800 1328 L
1809 1332 L
1818 1336 L
1827 1341 L
1835 1345 L
1844 1350 L
1853 1354 L
1862 1359 L
1871 1364 L
1880 1368 L
1889 1373 L
1898 1378 L
1907 1383 L
1916 1388 L
1924 1392 L
1933 1397 L
1942 1402 L
1951 1408 L
1960 1413 L
1969 1418 L
1978 1423 L
1987 1429 L
1996 1434 L
2005 1439 L
2014 1445 L
2022 1450 L
2031 1456 L
2040 1462 L
2049 1467 L
2058 1473 L
2067 1479 L
2076 1485 L
2085 1491 L
2094 1497 L
2103 1503 L
2111 1509 L
2120 1515 L
2129 1521 L
2138 1528 L
2147 1534 L
2156 1540 L
2165 1547 L
2174 1553 L
2183 1559 L
2192 1566 L
2201 1572 L
2209 1579 L
2218 1585 L
2227 1592 L
2236 1599 L
2245 1605 L
2254 1612 L
2263 1619 L
2272 1625 L
2281 1632 L
2290 1639 L
2298 1646 L
2307 1652 L
2316 1659 L
2325 1666 L
2334 1673 L
2343 1680 L
2352 1687 L
2361 1694 L
2370 1701 L
2379 1707 L
2387 1714 L
2396 1721 L
2405 1728 L
2414 1735 L
2423 1742 L
2432 1749 L
2441 1756 L
CS [] 0 setdash M
927 1100 M 936 1102 L
945 1105 L
954 1107 L
963 1109 L
972 1112 L
981 1114 L
990 1117 L
998 1119 L
1007 1122 L
1016 1124 L
1025 1126 L
1034 1129 L
1043 1131 L
1052 1134 L
1061 1136 L
1070 1138 L
1079 1141 L
1088 1143 L
1096 1146 L
1105 1148 L
1114 1151 L
1123 1153 L
1132 1156 L
1141 1159 L
1150 1161 L
1159 1164 L
1168 1167 L
1176 1169 L
1185 1172 L
1194 1175 L
1203 1178 L
1212 1181 L
1221 1183 L
1230 1186 L
1239 1189 L
1248 1192 L
1257 1194 L
1266 1197 L
1274 1200 L
1283 1203 L
CS M
1292 1206 L
1301 1208 L
1310 1211 L
1319 1214 L
1328 1217 L
1337 1220 L
1346 1223 L
1355 1226 L
1364 1229 L
1372 1232 L
1381 1235 L
1390 1239 L
1399 1242 L
1408 1246 L
1417 1249 L
1426 1253 L
1435 1257 L
1444 1260 L
1453 1264 L
1461 1268 L
1470 1272 L
1479 1276 L
1488 1281 L
1497 1285 L
1506 1289 L
1515 1294 L
1524 1299 L
1533 1303 L
1542 1308 L
1551 1313 L
1559 1318 L
1568 1323 L
1577 1328 L
1586 1334 L
1595 1339 L
1604 1345 L
1613 1350 L
1622 1356 L
1631 1362 L
1640 1368 L
1648 1374 L
1657 1380 L
1666 1386 L
1675 1393 L
1684 1399 L
1693 1405 L
1702 1412 L
1711 1419 L
1720 1425 L
1729 1432 L
1738 1439 L
1746 1446 L
1755 1453 L
1764 1461 L
1773 1468 L
1782 1475 L
1791 1483 L
1800 1490 L
1809 1497 L
1818 1505 L
1827 1513 L
1835 1520 L
1844 1528 L
1853 1536 L
1862 1544 L
1871 1552 L
1880 1560 L
1889 1568 L
1898 1576 L
1907 1584 L
1916 1593 L
1924 1601 L
1933 1609 L
1942 1618 L
1951 1626 L
1960 1634 L
1969 1643 L
1978 1651 L
1987 1660 L
1996 1669 L
2005 1677 L
2014 1686 L
2022 1695 L
2031 1703 L
2040 1712 L
2049 1721 L
2058 1730 L
2067 1738 L
2076 1747 L
2085 1756 L
2094 1765 L
2103 1774 L
2111 1783 L
2120 1792 L
2129 1801 L
2138 1810 L
2147 1819 L
2156 1828 L
2165 1837 L
2174 1847 L
2183 1856 L
2192 1865 L
2201 1874 L
2209 1883 L
2218 1893 L
2227 1902 L
2236 1911 L
2245 1920 L
2254 1930 L
2263 1939 L
2272 1948 L
2281 1958 L
2290 1967 L
2298 1976 L
2307 1986 L
2316 1995 L
2325 2004 L
2334 2014 L
2343 2023 L
2352 2033 L
2361 2042 L
2370 2051 L
2379 2061 L
2387 2070 L
2396 2080 L
2405 2089 L
2414 2099 L
2423 2108 L
2432 2117 L
2441 2127 L
CS [80 24] 0 setdash M
927 850 M 936 850 L
945 850 L
954 850 L
963 850 L
972 850 L
981 850 L
990 850 L
998 850 L
1007 850 L
1016 850 L
1025 850 L
1034 850 L
1043 850 L
1052 850 L
1061 850 L
1070 850 L
1079 850 L
1088 850 L
1096 850 L
1105 850 L
1114 850 L
1123 850 L
1132 850 L
1141 850 L
1150 850 L
1159 851 L
1168 851 L
1176 851 L
1185 851 L
1194 851 L
1203 851 L
1212 851 L
1221 851 L
1230 851 L
1239 851 L
1248 851 L
1257 851 L
1266 851 L
1274 851 L
1283 851 L
1292 852 L
1301 852 L
1310 852 L
1319 852 L
1328 852 L
1337 852 L
1346 852 L
1355 853 L
1364 853 L
1372 853 L
1381 853 L
1390 853 L
1399 853 L
1408 854 L
1417 854 L
1426 854 L
1435 854 L
1444 855 L
1453 855 L
1461 855 L
1470 855 L
1479 856 L
1488 856 L
1497 856 L
1506 857 L
1515 857 L
1524 857 L
1533 858 L
1542 858 L
1551 859 L
1559 859 L
1568 859 L
1577 860 L
1586 860 L
1595 861 L
1604 861 L
1613 862 L
1622 862 L
1631 863 L
1640 863 L
1648 864 L
1657 864 L
1666 865 L
1675 865 L
1684 866 L
1693 866 L
1702 867 L
1711 867 L
1720 868 L
1729 869 L
1738 869 L
1746 870 L
1755 871 L
1764 871 L
1773 872 L
1782 873 L
1791 873 L
1800 874 L
1809 875 L
1818 876 L
1827 876 L
1835 877 L
1844 878 L
1853 879 L
1862 880 L
1871 881 L
1880 881 L
1889 882 L
1898 883 L
1907 884 L
1916 885 L
1924 886 L
1933 887 L
1942 888 L
1951 889 L
1960 890 L
1969 891 L
1978 892 L
1987 893 L
1996 894 L
2005 896 L
2014 897 L
2022 898 L
2031 899 L
2040 900 L
2049 901 L
2058 903 L
2067 904 L
2076 905 L
2085 906 L
2094 908 L
2103 909 L
2111 910 L
2120 912 L
2129 913 L
2138 914 L
2147 916 L
2156 917 L
2165 918 L
2174 920 L
2183 921 L
2192 923 L
2201 924 L
2209 925 L
2218 927 L
2227 928 L
2236 930 L
2245 931 L
2254 933 L
2263 934 L
2272 936 L
2281 937 L
2290 939 L
2298 940 L
2307 942 L
2316 943 L
2325 945 L
2334 946 L
2343 948 L
2352 950 L
2361 951 L
2370 953 L
2379 954 L
2387 956 L
2396 957 L
2405 959 L
2414 960 L
2423 962 L
2432 964 L
2441 965 L
CS M
CS [80 24] 0 setdash M
927 850 M 936 850 L
945 850 L
954 850 L
963 850 L
972 850 L
981 850 L
990 850 L
998 850 L
1007 850 L
1016 850 L
1025 850 L
1034 850 L
1043 850 L
1052 850 L
1061 850 L
1070 850 L
1079 850 L
1088 850 L
1096 850 L
1105 850 L
1114 850 L
1123 850 L
1132 850 L
1141 851 L
1150 851 L
1159 851 L
1168 851 L
1176 851 L
1185 851 L
1194 851 L
1203 851 L
1212 851 L
1221 851 L
1230 851 L
1239 851 L
1248 852 L
1257 852 L
1266 852 L
1274 852 L
1283 852 L
1292 852 L
1301 852 L
1310 853 L
1319 853 L
1328 853 L
1337 853 L
1346 854 L
1355 854 L
1364 854 L
1372 854 L
1381 855 L
1390 855 L
1399 855 L
1408 856 L
1417 856 L
1426 856 L
1435 857 L
1444 857 L
1453 857 L
1461 858 L
1470 858 L
1479 859 L
1488 859 L
1497 860 L
1506 860 L
1515 861 L
1524 861 L
1533 862 L
1542 862 L
1551 863 L
1559 864 L
1568 864 L
1577 865 L
1586 866 L
1595 866 L
1604 867 L
1613 868 L
1622 868 L
1631 869 L
1640 870 L
1648 871 L
1657 872 L
1666 873 L
1675 873 L
1684 874 L
1693 875 L
1702 876 L
1711 877 L
1720 878 L
1729 879 L
1738 880 L
1746 881 L
1755 882 L
1764 884 L
1773 885 L
1782 886 L
1791 887 L
1800 888 L
1809 890 L
1818 891 L
1827 892 L
1835 893 L
1844 895 L
1853 896 L
1862 898 L
1871 899 L
1880 900 L
1889 902 L
1898 903 L
1907 905 L
1916 906 L
1924 908 L
1933 910 L
1942 911 L
1951 913 L
1960 915 L
1969 916 L
1978 918 L
1987 920 L
1996 922 L
2005 923 L
2014 925 L
2022 927 L
2031 929 L
2040 931 L
2049 933 L
2058 935 L
2067 937 L
2076 939 L
2085 941 L
2094 943 L
2103 945 L
2111 947 L
2120 950 L
2129 952 L
2138 954 L
2147 956 L
2156 958 L
2165 961 L
2174 963 L
2183 965 L
2192 967 L
2201 970 L
2209 972 L
2218 974 L
2227 977 L
2236 979 L
2245 982 L
2254 984 L
2263 986 L
2272 989 L
2281 991 L
2290 994 L
2298 996 L
2307 999 L
2316 1001 L
2325 1004 L
2334 1006 L
2343 1008 L
2352 1011 L
2361 1014 L
2370 1016 L
2379 1019 L
2387 1021 L
2396 1024 L
2405 1026 L
2414 1029 L
2423 1031 L
2432 1034 L
2441 1036 L
2040 1963 M CS [] 0 setdash M
2107 1994 M 2099 1991 L
2094 1986 L
2092 1981 L
2089 1970 L
2089 1963 L
2092 1952 L
2094 1947 L
2099 1942 L
2107 1939 L
2112 1939 L
2120 1942 L
2125 1947 L
2128 1952 L
2130 1963 L
2130 1970 L
2128 1981 L
2125 1986 L
2120 1991 L
2112 1994 L
2107 1994 L
2102 1991 L
2097 1986 L
2094 1981 L
2092 1970 L
2092 1963 L
2094 1952 L
2097 1947 L
2102 1942 L
2107 1939 L
2112 1939 M 2118 1942 L
2123 1947 L
2125 1952 L
2128 1963 L
2128 1970 L
2125 1981 L
2123 1986 L
2118 1991 L
2112 1994 L
2099 1945 M 2099 1947 L
2102 1952 L
2107 1955 L
2110 1955 L
2115 1952 L
2118 1947 L
2120 1929 L
2123 1927 L
2128 1927 L
2130 1932 L
2130 1934 L
2118 1947 M 2120 1937 L
2123 1932 L
2125 1929 L
2128 1929 L
2130 1932 L
2148 1970 M 2195 1970 L
2148 1955 M 2195 1955 L
2215 1983 M 2218 1981 L
2215 1978 L
2213 1981 L
2213 1983 L
2215 1988 L
2218 1991 L
2226 1994 L
2236 1994 L
2244 1991 L
2246 1988 L
2249 1983 L
2249 1978 L
2246 1973 L
2239 1968 L
2226 1963 L
2221 1960 L
2215 1955 L
2213 1947 L
2213 1939 L
2236 1994 M 2241 1991 L
2244 1988 L
2246 1983 L
2246 1978 L
2244 1973 L
2236 1968 L
2226 1963 L
2213 1945 M 2215 1947 L
2221 1947 L
2233 1942 L
2241 1942 L
2246 1945 L
2249 1947 L
2221 1947 M 2233 1939 L
2244 1939 L
2246 1942 L
2249 1947 L
2249 1952 L
CS [80 24] 0 setdash M
2040 1434 M CS [] 0 setdash M
2107 1465 M 2099 1462 L
2094 1457 L
2092 1452 L
2089 1442 L
2089 1434 L
2092 1424 L
2094 1418 L
2099 1413 L
2107 1411 L
2112 1411 L
2120 1413 L
2125 1418 L
2128 1424 L
2130 1434 L
2130 1442 L
2128 1452 L
2125 1457 L
2120 1462 L
2112 1465 L
2107 1465 L
2102 1462 L
2097 1457 L
2094 1452 L
2092 1442 L
2092 1434 L
2094 1424 L
2097 1418 L
2102 1413 L
2107 1411 L
2112 1411 M 2118 1413 L
2123 1418 L
2125 1424 L
2128 1434 L
2128 1442 L
2125 1452 L
2123 1457 L
2118 1462 L
CS M
2112 1465 L
2099 1416 M 2099 1418 L
2102 1424 L
2107 1426 L
2110 1426 L
2115 1424 L
2118 1418 L
2120 1400 L
2123 1398 L
2128 1398 L
2130 1403 L
2130 1406 L
2118 1418 M 2120 1408 L
2123 1403 L
2125 1400 L
2128 1400 L
2130 1403 L
2148 1442 M 2195 1442 L
2148 1426 M 2195 1426 L
2221 1454 M 2226 1457 L
2233 1465 L
2233 1411 L
2231 1462 M 2231 1411 L
2221 1411 M 2244 1411 L
2270 1416 M 2267 1413 L
2270 1411 L
2272 1413 L
2270 1416 L
2295 1465 M 2290 1439 L
2295 1444 L
2303 1447 L
2311 1447 L
2319 1444 L
2324 1439 L
2326 1431 L
2326 1426 L
2324 1418 L
2319 1413 L
2311 1411 L
2303 1411 L
2295 1413 L
2293 1416 L
2290 1421 L
2290 1424 L
2293 1426 L
2295 1424 L
2293 1421 L
2311 1447 M 2316 1444 L
2321 1439 L
2324 1431 L
2324 1426 L
2321 1418 L
2316 1413 L
2311 1411 L
2295 1465 M 2321 1465 L
2295 1462 M 2308 1462 L
2321 1465 L
CS [80 24] 0 setdash M
2040 1033 M CS [] 0 setdash M
2107 1064 M 2099 1061 L
2094 1056 L
2092 1051 L
2089 1040 L
2089 1033 L
2092 1022 L
2094 1017 L
2099 1012 L
2107 1009 L
2112 1009 L
2120 1012 L
2125 1017 L
2128 1022 L
2130 1033 L
2130 1040 L
2128 1051 L
2125 1056 L
2120 1061 L
2112 1064 L
2107 1064 L
2102 1061 L
2097 1056 L
2094 1051 L
2092 1040 L
2092 1033 L
2094 1022 L
2097 1017 L
2102 1012 L
2107 1009 L
2112 1009 M 2118 1012 L
2123 1017 L
2125 1022 L
2128 1033 L
2128 1040 L
2125 1051 L
2123 1056 L
2118 1061 L
2112 1064 L
2099 1015 M 2099 1017 L
2102 1022 L
2107 1025 L
2110 1025 L
2115 1022 L
2118 1017 L
2120 999 L
2123 997 L
2128 997 L
2130 1002 L
2130 1004 L
2118 1017 M 2120 1007 L
2123 1002 L
2125 999 L
2128 999 L
2130 1002 L
2148 1040 M 2195 1040 L
2148 1025 M 2195 1025 L
2215 1053 M 2218 1051 L
2215 1048 L
2213 1051 L
2213 1053 L
2215 1059 L
2218 1061 L
2226 1064 L
2236 1064 L
2244 1061 L
2246 1059 L
2249 1053 L
2249 1048 L
2246 1043 L
2239 1038 L
2226 1033 L
2221 1030 L
2215 1025 L
2213 1017 L
2213 1009 L
2236 1064 M 2241 1061 L
2244 1059 L
2246 1053 L
2246 1048 L
2244 1043 L
2236 1038 L
2226 1033 L
2213 1015 M 2215 1017 L
2221 1017 L
2233 1012 L
2241 1012 L
2246 1015 L
2249 1017 L
2221 1017 M 2233 1009 L
2244 1009 L
2246 1012 L
2249 1017 L
2249 1022 L
CS [80 24] 0 setdash M
2040 850 M CS [] 0 setdash M
2107 881 M 2099 879 L
2094 874 L
2092 868 L
2089 858 L
2089 850 L
2092 840 L
2094 835 L
2099 830 L
2107 827 L
2112 827 L
2120 830 L
2125 835 L
2128 840 L
2130 850 L
2130 858 L
2128 868 L
2125 874 L
2120 879 L
2112 881 L
2107 881 L
2102 879 L
2097 874 L
2094 868 L
2092 858 L
2092 850 L
2094 840 L
2097 835 L
2102 830 L
2107 827 L
2112 827 M 2118 830 L
2123 835 L
2125 840 L
2128 850 L
2128 858 L
2125 868 L
2123 874 L
2118 879 L
2112 881 L
2099 832 M 2099 835 L
2102 840 L
2107 843 L
2110 843 L
2115 840 L
2118 835 L
2120 817 L
2123 814 L
2128 814 L
2130 819 L
2130 822 L
2118 835 M 2120 825 L
2123 819 L
2125 817 L
2128 817 L
2130 819 L
2148 858 M 2195 858 L
2148 843 M 2195 843 L
2221 871 M 2226 874 L
2233 881 L
2233 827 L
2231 879 M 2231 827 L
2221 827 M 2244 827 L
2270 832 M 2267 830 L
2270 827 L
2272 830 L
2270 832 L
2295 881 M 2290 856 L
2295 861 L
2303 863 L
2311 863 L
2319 861 L
2324 856 L
2326 848 L
2326 843 L
2324 835 L
2319 830 L
2311 827 L
2303 827 L
2295 830 L
2293 832 L
2290 837 L
2290 840 L
2293 843 L
2295 840 L
2293 837 L
2311 863 M 2316 861 L
2321 856 L
2324 848 L
2324 843 L
2321 835 L
2316 830 L
2311 827 L
2295 881 M 2321 881 L
2295 879 M 2308 879 L
2321 881 L
CS [80 24] 0 setdash M
1283 923 M CS [] 0 setdash M
1373 936 M 1367 939 L
1361 939 L
1351 936 L
1345 926 L
1342 917 L
1342 908 L
1345 902 L
1348 899 L
1354 895 L
1361 895 L
1370 899 L
1376 908 L
1379 917 L
1379 926 L
1376 933 L
1364 948 L
1361 954 L
1361 960 L
1364 964 L
1370 964 L
1376 960 L
1382 954 L
1361 939 M 1354 936 L
1348 926 L
1345 917 L
1345 905 L
1348 899 L
1361 895 M 1367 899 L
1373 908 L
1376 917 L
1376 929 L
1373 936 L
1367 945 L
1364 951 L
1364 957 L
1367 960 L
1373 960 L
1382 954 L
1453 973 M 1398 874 L
1487 960 M 1478 957 L
1472 948 L
1469 933 L
1469 923 L
1472 908 L
1478 899 L
1487 895 L
1493 895 L
1503 899 L
1509 908 L
1512 923 L
1512 933 L
1509 948 L
1503 957 L
1493 960 L
1487 960 L
1481 957 L
CS M
1478 954 L
1475 948 L
1472 933 L
1472 923 L
1475 908 L
1478 902 L
1481 899 L
1487 895 L
1493 895 M 1500 899 L
1503 902 L
1506 908 L
1509 923 L
1509 933 L
1506 948 L
1503 954 L
1500 957 L
1493 960 L
1537 902 M 1534 899 L
1537 895 L
1540 899 L
1537 902 L
1580 960 M 1571 957 L
1564 948 L
1561 933 L
1561 923 L
1564 908 L
1571 899 L
1580 895 L
1586 895 L
1595 899 L
1602 908 L
1605 923 L
1605 933 L
1602 948 L
1595 957 L
1586 960 L
1580 960 L
1574 957 L
1571 954 L
1568 948 L
1564 933 L
1564 923 L
1568 908 L
1571 902 L
1574 899 L
1580 895 L
1586 895 M 1592 899 L
1595 902 L
1599 908 L
1602 923 L
1602 933 L
1599 948 L
1595 954 L
1592 957 L
1586 960 L
1629 960 M 1623 929 L
1629 936 L
1639 939 L
1648 939 L
1657 936 L
1663 929 L
1667 920 L
1667 914 L
1663 905 L
1657 899 L
1648 895 L
1639 895 L
1629 899 L
1626 902 L
1623 908 L
1623 911 L
1626 914 L
1629 911 L
1626 908 L
1648 939 M 1654 936 L
1660 929 L
1663 920 L
1663 914 L
1660 905 L
1654 899 L
1648 895 L
1629 960 M 1660 960 L
1629 957 M 1645 957 L
1660 960 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
1638 592 M 1698 618 M 1698 573 L
1700 618 M 1700 573 L
1713 605 M 1713 588 L
1692 618 M 1726 618 L
1726 605 L
1724 618 L
1700 596 M 1713 596 L
1692 573 M 1707 573 L
CS [80 24] 0 setdash M
2085 1762 M CS [] 0 setdash M
2207 1796 M 2211 1784 L
2211 1807 L
2207 1796 L
2200 1803 L
2189 1807 L
2181 1807 L
2170 1803 L
2163 1796 L
2159 1788 L
2155 1777 L
2155 1758 L
2159 1747 L
2163 1740 L
2170 1732 L
2181 1729 L
2189 1729 L
2200 1732 L
2207 1740 L
2181 1807 M 2174 1803 L
2166 1796 L
2163 1788 L
2159 1777 L
2159 1758 L
2163 1747 L
2166 1740 L
2174 1732 L
2181 1729 L
2207 1758 M 2207 1729 L
2211 1758 M 2211 1729 L
2196 1758 M 2222 1758 L
2267 1807 M 2241 1729 L
2267 1807 M 2293 1729 L
2267 1796 M 2289 1729 L
2248 1751 M 2281 1751 L
2233 1729 M 2255 1729 L
2278 1729 M 2300 1729 L
2322 1807 M 2322 1729 L
2326 1807 M 2326 1729 L
2311 1807 M 2356 1807 L
2367 1803 L
2370 1799 L
2374 1792 L
2374 1781 L
2370 1773 L
2367 1770 L
2356 1766 L
2326 1766 L
2356 1807 M 2363 1803 L
2367 1799 L
2370 1792 L
2370 1781 L
2367 1773 L
2363 1770 L
2356 1766 L
2311 1729 M 2337 1729 L
CS [80 24] 0 setdash M
CS [] 0 setdash M
1526 401 M 1526 336 L
1529 401 M 1529 336 L
1548 383 M 1548 358 L
1517 401 M 1567 401 L
1567 383 L
1563 401 L
1529 370 M 1548 370 L
1517 336 M 1539 336 L
1588 401 M 1585 398 L
1588 395 L
1591 398 L
1588 401 L
1588 380 M 1588 336 L
1591 380 M 1591 336 L
1579 380 M 1591 380 L
1579 336 M 1601 336 L
1631 380 M 1625 377 L
1622 373 L
1619 367 L
1619 361 L
1622 355 L
1625 352 L
1631 349 L
1638 349 L
1644 352 L
1647 355 L
1650 361 L
1650 367 L
1647 373 L
1644 377 L
1638 380 L
1631 380 L
1625 377 M 1622 370 L
1622 358 L
1625 352 L
1644 352 M 1647 358 L
1647 370 L
1644 377 L
1647 373 M 1650 377 L
1656 380 L
1656 377 L
1650 377 L
1622 355 M 1619 352 L
1616 346 L
1616 343 L
1619 336 L
1628 333 L
1644 333 L
1653 330 L
1656 327 L
1616 343 M 1619 339 L
1628 336 L
1644 336 L
1653 333 L
1656 327 L
1656 324 L
1653 318 L
1644 315 L
1625 315 L
1616 318 L
1613 324 L
1613 327 L
1616 333 L
1625 336 L
1681 380 M 1681 346 L
1684 339 L
1693 336 L
1699 336 L
1709 339 L
1715 346 L
1684 380 M 1684 346 L
1687 339 L
1693 336 L
1715 380 M 1715 336 L
1718 380 M 1718 336 L
1672 380 M 1684 380 L
1706 380 M 1718 380 L
1715 336 M 1727 336 L
1749 380 M 1749 336 L
1752 380 M 1752 336 L
1752 361 M 1755 370 L
1761 377 L
1767 380 L
1777 380 L
1780 377 L
1780 373 L
1777 370 L
1773 373 L
1777 377 L
1739 380 M 1752 380 L
1739 336 M 1761 336 L
1798 361 M 1835 361 L
1835 367 L
1832 373 L
1829 377 L
1823 380 L
1814 380 L
1804 377 L
1798 370 L
1795 361 L
1795 355 L
1798 346 L
1804 339 L
1814 336 L
1820 336 L
1829 339 L
1835 346 L
1832 361 M 1832 370 L
1829 377 L
1814 380 M 1807 377 L
1801 370 L
1798 361 L
1798 355 L
1801 346 L
1807 339 L
1814 336 L
1931 395 M 1931 336 L
1934 401 M 1934 336 L
1934 401 M 1900 355 L
1950 355 L
1922 336 M 1943 336 L
CS [80 24] 0 setdash M
stroke
grestore
showpage

IIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIIII
